Search for invisible particles produced in association with single-top-quarks in proton-proton collisions at $\sqrt{s}$ = 8 TeV with the ATLAS detector

A search for the production of single-top-quarks in association with missing energy is performed in proton--proton collisions at a centre-of-mass energy of $\sqrt{s}$ = 8 TeV with the ATLAS experiment at the Large Hadron Collider using data collected in 2012, corresponding to an integrated luminosity of 20.3 fb$^{-1}$. In this search, the $W$ boson from the top quark is required to decay into an electron or a muon and a neutrino. No deviation from the Standard Model prediction is observed, and upper limits are set on the production cross-section for resonant and non-resonant production of an invisible exotic state in association with a right-handed top quark. In the case of resonant production, for a spin-$0$ resonance with a mass of 500 GeV, an effective coupling strength above 0.15 is excluded at 95% confidence level for the top quark and an invisible spin-$1/2$ state with mass between 0 GeV and 100 GeV. In the case of non-resonant production, an effective coupling strength above 0.2 is excluded at 95% confidence level for the top quark and an invisible spin-$1$ state with mass between 0 GeV and 657 GeV.

==> (inline-ps-0) <==

%!PS-Adobe-2.0 EPSF-2.0
%%CreationDate: Mon Jul 13 16:51:17 1992
%%DocumentFonts: (atend)
%%Pages: 0 1
%%BoundingBox: 72 31 601 342
%%EndComments

gsave
72 31 moveto
72 342 lineto
601 342 lineto
601 31 lineto
72 31 lineto
showpage
grestore
%%Trailer
%%DocumentFonts: Helvetica

